Proportional Selection in Networks

We address the problem of selecting $k$ representative nodes from a network, aiming to achieve two objectives: identifying the most influential nodes and ensuring the selection proportionally reflects the network's diversity. We propose two approaches to accomplish this, analyze them theoretically, and demonstrate their effectiveness through a series of experiments.

==> figures/football_network.tex <==
\begin{tikzpicture}
  \def\x{0.4}
  \def\y{0.4}
  \def\xx{2}
  \def\yyzero{0}
  \def\yyone{1.5}
  \def\yytwo{3.3}
  \node[e4c node,selected3] (BrighamYoung) at (0*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected3] (FloridaState) at (0*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node,selected,selected3] (Iowa) at (0*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (KansasState) at (0*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (NewMexico) at (1*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (TexasTech) at (1*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node,selected] (PennState) at (1*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected,selected3] (SouthernCalifornia) at (0*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (ArizonaState) at (1*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (SanDiegoState) at (2*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Baylor) at (2*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (NorthTexas) at (0*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (NorthernIllinois) at (0*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Northwestern) at (2*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (WesternMichigan) at (1*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node,selected] (Wisconsin) at (3*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Wyoming) at (3*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Auburn) at (0*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Akron) at (2*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (VirginiaTech) at (0*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Alabama) at (1*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (UCLA) at (2*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Arizona) at (3*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Utah) at (0*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (ArkansasState) at (1*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (NorthCarolinaState) at (1*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (BallState) at (3*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Florida) at (2*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (BoiseState) at (0*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (BostonCollege) at (1*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (WestVirginia) at (2*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node,selected3] (BowlingGreenState) at (0*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Michigan) at (0*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Virginia) at (2*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Buffalo) at (1*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Syracuse) at (3*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (CentralFlorida) at (0*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (GeorgiaTech) at (3*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (CentralMichigan) at (2*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Purdue) at (1*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Colorado) at (3*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (ColoradoState) at (1*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Connecticut) at (1*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (EasternMichigan) at (3*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (EastCarolina) at (0*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Duke) at (0*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (FresnoState) at (1*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (OhioState) at (2*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Houston) at (1*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Rice) at (2*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Idaho) at (2*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Washington) at (0*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Kansas) at (0*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node,selected] (SouthernMethodist) at (3*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Kent) at (0*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Pittsburgh) at (0*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Kentucky) at (3*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Louisville) at (2*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node] (LouisianaTech) at (0*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (LouisianaMonroe) at (3*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Minnesota) at (3*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (MiamiOhio) at (1*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Vanderbilt) at (0*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (MiddleTennesseeState) at (0*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Illinois) at (0*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (MississippiState) at (1*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node,selected3] (Memphis) at (3*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node,selected,selected3] (Nevada) at (1*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Oregon) at (1*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (NewMexicoState) at (1*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (SouthCarolina) at (2*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Ohio) at (2*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (IowaState) at (1*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (SanJoseState) at (2*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Nebraska) at (2*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (SouthernMississippi) at (0*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Tennessee) at (3*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Stanford) at (2*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (WashingtonState) at (3*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Temple) at (1*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node,selected3] (Navy) at (2*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (TexasA&M) at (3*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (NotreDame) at (3*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (TexasElPaso) at (3*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Oklahoma) at (0*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Toledo) at (3*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Tulane) at (1*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Mississippi) at (0*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node,selected] (Tulsa) at (0*\x + 1*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (NorthCarolina) at (1*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (UtahState) at (0*\x + 1*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Army) at (2*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Cincinnati) at (3*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (AirForce) at (2*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Rutgers) at (2*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Georgia) at (1*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (LouisianaState) at (2*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (LouisianaLafayette) at (2*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Texas) at (1*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Marshall) at (0*\x + 0*\xx, -3*\y - \yyone) {};
  \node[e4c node] (MichiganState) at (1*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (MiamiFlorida) at (3*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Missouri) at (2*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Clemson) at (2*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node,selected] (NevadaLasVegas) at (3*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (WakeForest) at (3*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Indiana) at (2*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (OklahomaState) at (3*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (OregonState) at (0*\x + 3*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (Maryland) at (0*\x + 2*\xx, -2*\y - \yytwo) {};
  \node[e4c node] (TexasChristian) at (0*\x + 2*\xx, -2*\y - \yyone) {};
  \node[e4c node] (California) at (1*\x + 3*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (AlabamaBirmingham) at (1*\x + 2*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Arkansas) at (3*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Hawaii) at (1*\x + 1*\xx, -2*\y - \yyzero) {};

  \path[draw=black!30,thin]
  (BrighamYoung) edge (FloridaState)
  (BrighamYoung) edge (NewMexico)
  (BrighamYoung) edge (SanDiegoState)
  (BrighamYoung) edge (Wyoming)
  (BrighamYoung) edge (Utah)
  (BrighamYoung) edge (Virginia)
  (BrighamYoung) edge (Syracuse)
  (BrighamYoung) edge (ColoradoState)
  (BrighamYoung) edge (MississippiState)
  (BrighamYoung) edge (UtahState)
  (BrighamYoung) edge (AirForce)
  (BrighamYoung) edge (NevadaLasVegas)
  (FloridaState) edge (NorthCarolinaState)
  (FloridaState) edge (Florida)
  (FloridaState) edge (Virginia)
  (FloridaState) edge (GeorgiaTech)
  (FloridaState) edge (Duke)
  (FloridaState) edge (Louisville)
  (FloridaState) edge (NorthCarolina)
  (FloridaState) edge (MiamiFlorida)
  (FloridaState) edge (Clemson)
  (FloridaState) edge (WakeForest)
  (FloridaState) edge (Maryland)
  (Iowa) edge (KansasState)
  (Iowa) edge (PennState)
  (Iowa) edge (Northwestern)
  (Iowa) edge (WesternMichigan)
  (Iowa) edge (Wisconsin)
  (Iowa) edge (OhioState)
  (Iowa) edge (Minnesota)
  (Iowa) edge (Illinois)
  (Iowa) edge (IowaState)
  (Iowa) edge (Nebraska)
  (Iowa) edge (MichiganState)
  (Iowa) edge (Indiana)
  (KansasState) edge (TexasTech)
  (KansasState) edge (NorthTexas)
  (KansasState) edge (BallState)
  (KansasState) edge (Colorado)
  (KansasState) edge (Kansas)
  (KansasState) edge (LouisianaTech)
  (KansasState) edge (IowaState)
  (KansasState) edge (Nebraska)
  (KansasState) edge (TexasA&M)
  (KansasState) edge (Oklahoma)
  (KansasState) edge (Missouri)
  (NewMexico) edge (TexasTech)
  (NewMexico) edge (SanDiegoState)
  (NewMexico) edge (Wyoming)
  (NewMexico) edge (Utah)
  (NewMexico) edge (BoiseState)
  (NewMexico) edge (ColoradoState)
  (NewMexico) edge (NewMexicoState)
  (NewMexico) edge (AirForce)
  (NewMexico) edge (NevadaLasVegas)
  (NewMexico) edge (OregonState)
  (TexasTech) edge (Baylor)
  (TexasTech) edge (NorthTexas)
  (TexasTech) edge (Kansas)
  (TexasTech) edge (Nebraska)
  (TexasTech) edge (TexasA&M)
  (TexasTech) edge (Oklahoma)
  (TexasTech) edge (UtahState)
  (TexasTech) edge (LouisianaLafayette)
  (TexasTech) edge (Texas)
  (TexasTech) edge (OklahomaState)
  (PennState) edge (SouthernCalifornia)
  (PennState) edge (Michigan)
  (PennState) edge (Purdue)
  (PennState) edge (OhioState)
  (PennState) edge (Pittsburgh)
  (PennState) edge (LouisianaTech)
  (PennState) edge (Minnesota)
  (PennState) edge (Illinois)
  (PennState) edge (Toledo)
  (PennState) edge (MichiganState)
  (PennState) edge (Indiana)
  (SouthernCalifornia) edge (ArizonaState)
  (SouthernCalifornia) edge (UCLA)
  (SouthernCalifornia) edge (Arizona)
  (SouthernCalifornia) edge (Colorado)
  (SouthernCalifornia) edge (Oregon)
  (SouthernCalifornia) edge (SanJoseState)
  (SouthernCalifornia) edge (Stanford)
  (SouthernCalifornia) edge (WashingtonState)
  (SouthernCalifornia) edge (NotreDame)
  (SouthernCalifornia) edge (OregonState)
  (SouthernCalifornia) edge (California)
  (ArizonaState) edge (SanDiegoState)
  (ArizonaState) edge (UCLA)
  (ArizonaState) edge (Arizona)
  (ArizonaState) edge (ColoradoState)
  (ArizonaState) edge (Washington)
  (ArizonaState) edge (Oregon)
  (ArizonaState) edge (Stanford)
  (ArizonaState) edge (WashingtonState)
  (ArizonaState) edge (UtahState)
  (ArizonaState) edge (California)
  (SanDiegoState) edge (Wyoming)
  (SanDiegoState) edge (Arizona)
  (SanDiegoState) edge (Utah)
  (SanDiegoState) edge (ColoradoState)
  (SanDiegoState) edge (Illinois)
  (SanDiegoState) edge (AirForce)
  (SanDiegoState) edge (NevadaLasVegas)
  (SanDiegoState) edge (OregonState)
  (Baylor) edge (NorthTexas)
  (Baylor) edge (Minnesota)
  (Baylor) edge (IowaState)
  (Baylor) edge (Nebraska)
  (Baylor) edge (TexasA&M)
  (Baylor) edge (Oklahoma)
  (Baylor) edge (Texas)
  (Baylor) edge (Missouri)
  (Baylor) edge (OklahomaState)
  (NorthTexas) edge (ArkansasState)
  (NorthTexas) edge (BoiseState)
  (NorthTexas) edge (Idaho)
  (NorthTexas) edge (NewMexicoState)
  (NorthTexas) edge (UtahState)
  (NorthTexas) edge (LouisianaLafayette)
  (NorthTexas) edge (NevadaLasVegas)
  (NorthernIllinois) edge (Northwestern)
  (NorthernIllinois) edge (WesternMichigan)
  (NorthernIllinois) edge (Auburn)
  (NorthernIllinois) edge (Akron)
  (NorthernIllinois) edge (BallState)
  (NorthernIllinois) edge (Buffalo)
  (NorthernIllinois) edge (CentralFlorida)
  (NorthernIllinois) edge (CentralMichigan)
  (NorthernIllinois) edge (EasternMichigan)
  (NorthernIllinois) edge (Toledo)
  (Northwestern) edge (Wisconsin)
  (Northwestern) edge (Michigan)
  (Northwestern) edge (Purdue)
  (Northwestern) edge (Duke)
  (Northwestern) edge (Minnesota)
  (Northwestern) edge (Illinois)
  (Northwestern) edge (MichiganState)
  (Northwestern) edge (Indiana)
  (Northwestern) edge (TexasChristian)
  (WesternMichigan) edge (Wisconsin)
  (WesternMichigan) edge (BallState)
  (WesternMichigan) edge (CentralMichigan)
  (WesternMichigan) edge (EasternMichigan)
  (WesternMichigan) edge (Kent)
  (WesternMichigan) edge (Ohio)
  (WesternMichigan) edge (Toledo)
  (WesternMichigan) edge (Marshall)
  (Wisconsin) edge (Michigan)
  (Wisconsin) edge (Purdue)
  (Wisconsin) edge (OhioState)
  (Wisconsin) edge (Minnesota)
  (Wisconsin) edge (Oregon)
  (Wisconsin) edge (Cincinnati)
  (Wisconsin) edge (MichiganState)
  (Wisconsin) edge (Indiana)
  (Wisconsin) edge (Hawaii)
  (Wyoming) edge (Auburn)
  (Wyoming) edge (Utah)
  (Wyoming) edge (CentralMichigan)
  (Wyoming) edge (ColoradoState)
  (Wyoming) edge (Nevada)
  (Wyoming) edge (TexasA&M)
  (Wyoming) edge (AirForce)
  (Wyoming) edge (NevadaLasVegas)
  (Auburn) edge (Alabama)
  (Auburn) edge (Florida)
  (Auburn) edge (LouisianaTech)
  (Auburn) edge (Vanderbilt)
  (Auburn) edge (MississippiState)
  (Auburn) edge (Mississippi)
  (Auburn) edge (Georgia)
  (Auburn) edge (LouisianaState)
  (Auburn) edge (Arkansas)
  (Akron) edge (VirginiaTech)
  (Akron) edge (BowlingGreenState)
  (Akron) edge (Buffalo)
  (Akron) edge (CentralFlorida)
  (Akron) edge (CentralMichigan)
  (Akron) edge (Connecticut)
  (Akron) edge (Kent)
  (Akron) edge (MiamiOhio)
  (Akron) edge (Ohio)
  (Akron) edge (Marshall)
  (VirginiaTech) edge (BostonCollege)
  (VirginiaTech) edge (WestVirginia)
  (VirginiaTech) edge (Virginia)
  (VirginiaTech) edge (Syracuse)
  (VirginiaTech) edge (CentralFlorida)
  (VirginiaTech) edge (EastCarolina)
  (VirginiaTech) edge (Pittsburgh)
  (VirginiaTech) edge (Temple)
  (VirginiaTech) edge (Rutgers)
  (VirginiaTech) edge (MiamiFlorida)
  (Alabama) edge (UCLA)
  (Alabama) edge (CentralFlorida)
  (Alabama) edge (Vanderbilt)
  (Alabama) edge (MississippiState)
  (Alabama) edge (SouthCarolina)
  (Alabama) edge (SouthernMississippi)
  (Alabama) edge (Tennessee)
  (Alabama) edge (Mississippi)
  (Alabama) edge (LouisianaState)
  (Alabama) edge (Arkansas)
  (UCLA) edge (Arizona)
  (UCLA) edge (Michigan)
  (UCLA) edge (FresnoState)
  (UCLA) edge (Washington)
  (UCLA) edge (Oregon)
  (UCLA) edge (Stanford)
  (UCLA) edge (OregonState)
  (UCLA) edge (California)
  (Arizona) edge (Utah)
  (Arizona) edge (OhioState)
  (Arizona) edge (Washington)
  (Arizona) edge (Oregon)
  (Arizona) edge (Stanford)
  (Arizona) edge (WashingtonState)
  (Arizona) edge (OregonState)
  (Utah) edge (ColoradoState)
  (Utah) edge (WashingtonState)
  (Utah) edge (UtahState)
  (Utah) edge (AirForce)
  (Utah) edge (NevadaLasVegas)
  (Utah) edge (California)
  (ArkansasState) edge (NorthCarolinaState)
  (ArkansasState) edge (BoiseState)
  (ArkansasState) edge (Idaho)
  (ArkansasState) edge (Memphis)
  (ArkansasState) edge (NewMexicoState)
  (ArkansasState) edge (Oklahoma)
  (ArkansasState) edge (Mississippi)
  (ArkansasState) edge (UtahState)
  (ArkansasState) edge (TexasChristian)
  (NorthCarolinaState) edge (Virginia)
  (NorthCarolinaState) edge (GeorgiaTech)
  (NorthCarolinaState) edge (Duke)
  (NorthCarolinaState) edge (SouthernMethodist)
  (NorthCarolinaState) edge (NorthCarolina)
  (NorthCarolinaState) edge (Clemson)
  (NorthCarolinaState) edge (WakeForest)
  (NorthCarolinaState) edge (Indiana)
  (NorthCarolinaState) edge (Maryland)
  (BallState) edge (Florida)
  (BallState) edge (Buffalo)
  (BallState) edge (CentralMichigan)
  (BallState) edge (Connecticut)
  (BallState) edge (EasternMichigan)
  (BallState) edge (MiamiOhio)
  (BallState) edge (Toledo)
  (Florida) edge (Kentucky)
  (Florida) edge (Vanderbilt)
  (Florida) edge (MiddleTennesseeState)
  (Florida) edge (MississippiState)
  (Florida) edge (SouthCarolina)
  (Florida) edge (Tennessee)
  (Florida) edge (Georgia)
  (Florida) edge (LouisianaState)
  (BoiseState) edge (CentralMichigan)
  (BoiseState) edge (Idaho)
  (BoiseState) edge (NewMexicoState)
  (BoiseState) edge (WashingtonState)
  (BoiseState) edge (UtahState)
  (BoiseState) edge (Arkansas)
  (BostonCollege) edge (WestVirginia)
  (BostonCollege) edge (Syracuse)
  (BostonCollege) edge (Connecticut)
  (BostonCollege) edge (Pittsburgh)
  (BostonCollege) edge (Temple)
  (BostonCollege) edge (Navy)
  (BostonCollege) edge (NotreDame)
  (BostonCollege) edge (Army)
  (BostonCollege) edge (Rutgers)
  (BostonCollege) edge (MiamiFlorida)
  (WestVirginia) edge (Syracuse)
  (WestVirginia) edge (EastCarolina)
  (WestVirginia) edge (Idaho)
  (WestVirginia) edge (Pittsburgh)
  (WestVirginia) edge (Temple)
  (WestVirginia) edge (NotreDame)
  (WestVirginia) edge (Rutgers)
  (WestVirginia) edge (MiamiFlorida)
  (WestVirginia) edge (Maryland)
  (BowlingGreenState) edge (Michigan)
  (BowlingGreenState) edge (Buffalo)
  (BowlingGreenState) edge (EasternMichigan)
  (BowlingGreenState) edge (Kent)
  (BowlingGreenState) edge (Pittsburgh)
  (BowlingGreenState) edge (MiamiOhio)
  (BowlingGreenState) edge (Ohio)
  (BowlingGreenState) edge (Temple)
  (BowlingGreenState) edge (Toledo)
  (BowlingGreenState) edge (Marshall)
  (Michigan) edge (Purdue)
  (Michigan) edge (OhioState)
  (Michigan) edge (Rice)
  (Michigan) edge (Illinois)
  (Michigan) edge (MichiganState)
  (Michigan) edge (Indiana)
  (Virginia) edge (GeorgiaTech)
  (Virginia) edge (Duke)
  (Virginia) edge (NorthCarolina)
  (Virginia) edge (Clemson)
  (Virginia) edge (WakeForest)
  (Virginia) edge (Maryland)
  (Buffalo) edge (Syracuse)
  (Buffalo) edge (Connecticut)
  (Buffalo) edge (Kent)
  (Buffalo) edge (MiamiOhio)
  (Buffalo) edge (Ohio)
  (Buffalo) edge (Rutgers)
  (Buffalo) edge (Marshall)
  (Syracuse) edge (EastCarolina)
  (Syracuse) edge (Pittsburgh)
  (Syracuse) edge (Temple)
  (Syracuse) edge (Cincinnati)
  (Syracuse) edge (Rutgers)
  (Syracuse) edge (MiamiFlorida)
  (CentralFlorida) edge (GeorgiaTech)
  (CentralFlorida) edge (EasternMichigan)
  (CentralFlorida) edge (LouisianaTech)
  (CentralFlorida) edge (LouisianaMonroe)
  (GeorgiaTech) edge (Duke)
  (GeorgiaTech) edge (Navy)
  (GeorgiaTech) edge (NorthCarolina)
  (GeorgiaTech) edge (Georgia)
  (GeorgiaTech) edge (Clemson)
  (GeorgiaTech) edge (WakeForest)
  (GeorgiaTech) edge (Maryland)
  (CentralMichigan) edge (Purdue)
  (CentralMichigan) edge (EasternMichigan)
  (CentralMichigan) edge (Kent)
  (CentralMichigan) edge (Ohio)
  (CentralMichigan) edge (Toledo)
  (Purdue) edge (OhioState)
  (Purdue) edge (Kent)
  (Purdue) edge (Minnesota)
  (Purdue) edge (NotreDame)
  (Purdue) edge (MichiganState)
  (Purdue) edge (Indiana)
  (Colorado) edge (ColoradoState)
  (Colorado) edge (Washington)
  (Colorado) edge (Kansas)
  (Colorado) edge (IowaState)
  (Colorado) edge (Nebraska)
  (Colorado) edge (TexasA&M)
  (Colorado) edge (Texas)
  (Colorado) edge (Missouri)
  (Colorado) edge (OklahomaState)
  (ColoradoState) edge (Nevada)
  (ColoradoState) edge (AirForce)
  (ColoradoState) edge (NevadaLasVegas)
  (Connecticut) edge (EasternMichigan)
  (Connecticut) edge (Louisville)
  (Connecticut) edge (MiddleTennesseeState)
  (EasternMichigan) edge (MiamiOhio)
  (EasternMichigan) edge (SouthCarolina)
  (EasternMichigan) edge (Temple)
  (EasternMichigan) edge (Toledo)
  (EastCarolina) edge (Duke)
  (EastCarolina) edge (Houston)
  (EastCarolina) edge (Louisville)
  (EastCarolina) edge (Memphis)
  (EastCarolina) edge (SouthernMississippi)
  (EastCarolina) edge (Tulane)
  (EastCarolina) edge (Army)
  (EastCarolina) edge (AlabamaBirmingham)
  (Duke) edge (Vanderbilt)
  (Duke) edge (NorthCarolina)
  (Duke) edge (Clemson)
  (Duke) edge (WakeForest)
  (Duke) edge (Maryland)
  (FresnoState) edge (OhioState)
  (FresnoState) edge (Rice)
  (FresnoState) edge (SouthernMethodist)
  (FresnoState) edge (Nevada)
  (FresnoState) edge (SanJoseState)
  (FresnoState) edge (TexasElPaso)
  (FresnoState) edge (Tulsa)
  (FresnoState) edge (TexasChristian)
  (FresnoState) edge (California)
  (FresnoState) edge (Hawaii)
  (OhioState) edge (Minnesota)
  (OhioState) edge (MiamiOhio)
  (OhioState) edge (Illinois)
  (OhioState) edge (MichiganState)
  (Houston) edge (Rice)
  (Houston) edge (SouthernMethodist)
  (Houston) edge (Louisville)
  (Houston) edge (Memphis)
  (Houston) edge (SouthernMississippi)
  (Houston) edge (Tulane)
  (Houston) edge (Army)
  (Houston) edge (Cincinnati)
  (Houston) edge (LouisianaState)
  (Houston) edge (Texas)
  (Rice) edge (SouthernMethodist)
  (Rice) edge (Nevada)
  (Rice) edge (SanJoseState)
  (Rice) edge (TexasElPaso)
  (Rice) edge (Oklahoma)
  (Rice) edge (Tulsa)
  (Rice) edge (TexasChristian)
  (Rice) edge (Hawaii)
  (Idaho) edge (Washington)
  (Idaho) edge (Oregon)
  (Idaho) edge (NewMexicoState)
  (Idaho) edge (WashingtonState)
  (Idaho) edge (UtahState)
  (Washington) edge (Oregon)
  (Washington) edge (Stanford)
  (Washington) edge (WashingtonState)
  (Washington) edge (MiamiFlorida)
  (Washington) edge (OregonState)
  (Washington) edge (California)
  (Kansas) edge (SouthernMethodist)
  (Kansas) edge (IowaState)
  (Kansas) edge (Nebraska)
  (Kansas) edge (Oklahoma)
  (Kansas) edge (Texas)
  (Kansas) edge (Missouri)
  (Kansas) edge (AlabamaBirmingham)
  (SouthernMethodist) edge (Nevada)
  (SouthernMethodist) edge (SanJoseState)
  (SouthernMethodist) edge (TexasElPaso)
  (SouthernMethodist) edge (Tulane)
  (SouthernMethodist) edge (Tulsa)
  (SouthernMethodist) edge (TexasChristian)
  (SouthernMethodist) edge (Hawaii)
  (Kent) edge (Pittsburgh)
  (Kent) edge (MiamiOhio)
  (Kent) edge (Ohio)
  (Kent) edge (Marshall)
  (Pittsburgh) edge (Temple)
  (Pittsburgh) edge (NorthCarolina)
  (Pittsburgh) edge (Rutgers)
  (Pittsburgh) edge (MiamiFlorida)
  (Kentucky) edge (Louisville)
  (Kentucky) edge (Vanderbilt)
  (Kentucky) edge (MississippiState)
  (Kentucky) edge (SouthCarolina)
  (Kentucky) edge (Tennessee)
  (Kentucky) edge (Mississippi)
  (Kentucky) edge (Georgia)
  (Kentucky) edge (LouisianaState)
  (Kentucky) edge (Indiana)
  (Louisville) edge (SouthernMississippi)
  (Louisville) edge (Tulane)
  (Louisville) edge (Army)
  (Louisville) edge (Cincinnati)
  (Louisville) edge (AlabamaBirmingham)
  (LouisianaTech) edge (LouisianaMonroe)
  (LouisianaTech) edge (MiddleTennesseeState)
  (LouisianaTech) edge (Tulsa)
  (LouisianaTech) edge (LouisianaLafayette)
  (LouisianaTech) edge (MiamiFlorida)
  (LouisianaTech) edge (Hawaii)
  (LouisianaMonroe) edge (Minnesota)
  (LouisianaMonroe) edge (MiddleTennesseeState)
  (LouisianaMonroe) edge (Memphis)
  (LouisianaMonroe) edge (Tennessee)
  (LouisianaMonroe) edge (LouisianaLafayette)
  (LouisianaMonroe) edge (Arkansas)
  (Minnesota) edge (Illinois)
  (Minnesota) edge (Ohio)
  (Minnesota) edge (Indiana)
  (MiamiOhio) edge (Vanderbilt)
  (MiamiOhio) edge (Ohio)
  (MiamiOhio) edge (Cincinnati)
  (MiamiOhio) edge (Marshall)
  (Vanderbilt) edge (SouthCarolina)
  (Vanderbilt) edge (Tennessee)
  (Vanderbilt) edge (Mississippi)
  (Vanderbilt) edge (Georgia)
  (Vanderbilt) edge (WakeForest)
  (MiddleTennesseeState) edge (Illinois)
  (MiddleTennesseeState) edge (MississippiState)
  (MiddleTennesseeState) edge (LouisianaLafayette)
  (MiddleTennesseeState) edge (Maryland)
  (MiddleTennesseeState) edge (AlabamaBirmingham)
  (Illinois) edge (MichiganState)
  (Illinois) edge (Indiana)
  (Illinois) edge (California)
  (MississippiState) edge (Memphis)
  (MississippiState) edge (SouthCarolina)
  (MississippiState) edge (Mississippi)
  (MississippiState) edge (LouisianaState)
  (MississippiState) edge (Arkansas)
  (Memphis) edge (SouthernMississippi)
  (Memphis) edge (Tennessee)
  (Memphis) edge (Tulane)
  (Memphis) edge (Army)
  (Memphis) edge (Cincinnati)
  (Memphis) edge (AlabamaBirmingham)
  (Nevada) edge (Oregon)
  (Nevada) edge (SanJoseState)
  (Nevada) edge (TexasElPaso)
  (Nevada) edge (Tulsa)
  (Nevada) edge (NevadaLasVegas)
  (Nevada) edge (TexasChristian)
  (Nevada) edge (Hawaii)
  (Oregon) edge (WashingtonState)
  (Oregon) edge (OregonState)
  (Oregon) edge (California)
  (NewMexicoState) edge (SouthCarolina)
  (NewMexicoState) edge (TexasElPaso)
  (NewMexicoState) edge (Tulsa)
  (NewMexicoState) edge (UtahState)
  (NewMexicoState) edge (Army)
  (NewMexicoState) edge (Georgia)
  (SouthCarolina) edge (Tennessee)
  (SouthCarolina) edge (Georgia)
  (SouthCarolina) edge (Clemson)
  (SouthCarolina) edge (Arkansas)
  (Ohio) edge (IowaState)
  (Ohio) edge (Marshall)
  (IowaState) edge (Nebraska)
  (IowaState) edge (TexasA&M)
  (IowaState) edge (Missouri)
  (IowaState) edge (NevadaLasVegas)
  (IowaState) edge (OklahomaState)
  (SanJoseState) edge (Nebraska)
  (SanJoseState) edge (Stanford)
  (SanJoseState) edge (TexasElPaso)
  (SanJoseState) edge (Tulsa)
  (SanJoseState) edge (TexasChristian)
  (SanJoseState) edge (Hawaii)
  (Nebraska) edge (NotreDame)
  (Nebraska) edge (Oklahoma)
  (Nebraska) edge (Missouri)
  (SouthernMississippi) edge (Tennessee)
  (SouthernMississippi) edge (Tulane)
  (SouthernMississippi) edge (Cincinnati)
  (SouthernMississippi) edge (OklahomaState)
  (SouthernMississippi) edge (AlabamaBirmingham)
  (Tennessee) edge (Georgia)
  (Tennessee) edge (LouisianaState)
  (Tennessee) edge (Arkansas)
  (Stanford) edge (WashingtonState)
  (Stanford) edge (NotreDame)
  (Stanford) edge (Texas)
  (Stanford) edge (OregonState)
  (Stanford) edge (California)
  (WashingtonState) edge (OregonState)
  (WashingtonState) edge (California)
  (Temple) edge (Navy)
  (Temple) edge (Rutgers)
  (Temple) edge (MiamiFlorida)
  (Temple) edge (Maryland)
  (Navy) edge (NotreDame)
  (Navy) edge (Toledo)
  (Navy) edge (Tulane)
  (Navy) edge (Army)
  (Navy) edge (AirForce)
  (Navy) edge (Rutgers)
  (Navy) edge (WakeForest)
  (Navy) edge (TexasChristian)
  (TexasA&M) edge (NotreDame)
  (TexasA&M) edge (TexasElPaso)
  (TexasA&M) edge (Oklahoma)
  (TexasA&M) edge (Texas)
  (TexasA&M) edge (OklahomaState)
  (NotreDame) edge (AirForce)
  (NotreDame) edge (Rutgers)
  (NotreDame) edge (MichiganState)
  (TexasElPaso) edge (Oklahoma)
  (TexasElPaso) edge (Tulsa)
  (TexasElPaso) edge (TexasChristian)
  (TexasElPaso) edge (Hawaii)
  (Oklahoma) edge (Texas)
  (Oklahoma) edge (OklahomaState)
  (Toledo) edge (Marshall)
  (Tulane) edge (Mississippi)
  (Tulane) edge (Army)
  (Tulane) edge (Cincinnati)
  (Tulane) edge (LouisianaLafayette)
  (Mississippi) edge (Georgia)
  (Mississippi) edge (LouisianaState)
  (Mississippi) edge (NevadaLasVegas)
  (Mississippi) edge (Arkansas)
  (Tulsa) edge (NorthCarolina)
  (Tulsa) edge (OklahomaState)
  (Tulsa) edge (TexasChristian)
  (Tulsa) edge (Hawaii)
  (NorthCarolina) edge (Marshall)
  (NorthCarolina) edge (Clemson)
  (NorthCarolina) edge (WakeForest)
  (NorthCarolina) edge (Maryland)
  (Army) edge (Cincinnati)
  (Army) edge (AirForce)
  (Army) edge (AlabamaBirmingham)
  (Cincinnati) edge (Indiana)
  (Cincinnati) edge (AlabamaBirmingham)
  (AirForce) edge (NevadaLasVegas)
  (Rutgers) edge (MiamiFlorida)
  (Georgia) edge (Arkansas)
  (LouisianaState) edge (AlabamaBirmingham)
  (LouisianaState) edge (Arkansas)
  (LouisianaLafayette) edge (Texas)
  (LouisianaLafayette) edge (AlabamaBirmingham)
  (Texas) edge (Missouri)
  (Texas) edge (OklahomaState)
  (Marshall) edge (MichiganState)
  (MichiganState) edge (Missouri)
  (Missouri) edge (Clemson)
  (Missouri) edge (OklahomaState)
  (Clemson) edge (WakeForest)
  (Clemson) edge (Maryland)
  (NevadaLasVegas) edge (Hawaii)
  (WakeForest) edge (Maryland)
  (OregonState) edge (California)
  (TexasChristian) edge (Hawaii)
  ;

  \node[e4c node,fill=white] (BrighamYoung) at (0*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected3] (BrighamYoung) at (0*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (FloridaState) at (0*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node,selected3] (FloridaState) at (0*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (Iowa) at (0*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected,selected3] (Iowa) at (0*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (KansasState) at (0*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (KansasState) at (0*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (NewMexico) at (1*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (NewMexico) at (1*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (TexasTech) at (1*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (TexasTech) at (1*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (PennState) at (1*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected] (PennState) at (1*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (SouthernCalifornia) at (0*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected,selected3] (SouthernCalifornia) at (0*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (ArizonaState) at (1*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (ArizonaState) at (1*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (SanDiegoState) at (2*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (SanDiegoState) at (2*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Baylor) at (2*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Baylor) at (2*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (NorthTexas) at (0*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (NorthTexas) at (0*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (NorthernIllinois) at (0*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (NorthernIllinois) at (0*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Northwestern) at (2*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Northwestern) at (2*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (WesternMichigan) at (1*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (WesternMichigan) at (1*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Wisconsin) at (3*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected] (Wisconsin) at (3*\x + 0*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Wyoming) at (3*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Wyoming) at (3*\x + 2*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Auburn) at (0*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Auburn) at (0*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Akron) at (2*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Akron) at (2*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (VirginiaTech) at (0*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (VirginiaTech) at (0*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (Alabama) at (1*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Alabama) at (1*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (UCLA) at (2*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (UCLA) at (2*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Arizona) at (3*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Arizona) at (3*\x + 3*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Utah) at (0*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Utah) at (0*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (ArkansasState) at (1*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (ArkansasState) at (1*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (NorthCarolinaState) at (1*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (NorthCarolinaState) at (1*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (BallState) at (3*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node] (BallState) at (3*\x + 0*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Florida) at (2*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Florida) at (2*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (BoiseState) at (0*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (BoiseState) at (0*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (BostonCollege) at (1*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (BostonCollege) at (1*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (WestVirginia) at (2*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (WestVirginia) at (2*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (BowlingGreenState) at (0*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node,selected3] (BowlingGreenState) at (0*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Michigan) at (0*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Michigan) at (0*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Virginia) at (2*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Virginia) at (2*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (Buffalo) at (1*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Buffalo) at (1*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Syracuse) at (3*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Syracuse) at (3*\x + 0*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (CentralFlorida) at (0*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (CentralFlorida) at (0*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (GeorgiaTech) at (3*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (GeorgiaTech) at (3*\x + 2*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (CentralMichigan) at (2*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (CentralMichigan) at (2*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Purdue) at (1*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Purdue) at (1*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Colorado) at (3*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Colorado) at (3*\x + 1*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (ColoradoState) at (1*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (ColoradoState) at (1*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Connecticut) at (1*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Connecticut) at (1*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (EasternMichigan) at (3*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node] (EasternMichigan) at (3*\x + 0*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (EastCarolina) at (0*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node] (EastCarolina) at (0*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Duke) at (0*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Duke) at (0*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (FresnoState) at (1*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (FresnoState) at (1*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (OhioState) at (2*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (OhioState) at (2*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Houston) at (1*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Houston) at (1*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Rice) at (2*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node] (Rice) at (2*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Idaho) at (2*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (Idaho) at (2*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (Washington) at (0*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Washington) at (0*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Kansas) at (0*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Kansas) at (0*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (SouthernMethodist) at (3*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node,selected] (SouthernMethodist) at (3*\x + 1*\xx, -0*\y - \yyzero) {};
  \node[e4c node,fill=white] (Kent) at (0*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Kent) at (0*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Pittsburgh) at (0*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Pittsburgh) at (0*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Kentucky) at (3*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Kentucky) at (3*\x + 3*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Louisville) at (2*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node] (Louisville) at (2*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (LouisianaTech) at (0*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (LouisianaTech) at (0*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (LouisianaMonroe) at (3*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (LouisianaMonroe) at (3*\x + 3*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (Minnesota) at (3*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Minnesota) at (3*\x + 0*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (MiamiOhio) at (1*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (MiamiOhio) at (1*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Vanderbilt) at (0*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Vanderbilt) at (0*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (MiddleTennesseeState) at (0*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (MiddleTennesseeState) at (0*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Illinois) at (0*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (Illinois) at (0*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node,fill=white] (MississippiState) at (1*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (MississippiState) at (1*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Memphis) at (3*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node,selected3] (Memphis) at (3*\x + 2*\xx, -0*\y - \yyone) {};
  \node[e4c node,fill=white] (Nevada) at (1*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node,selected,selected3] (Nevada) at (1*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Oregon) at (1*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Oregon) at (1*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (NewMexicoState) at (1*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (NewMexicoState) at (1*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (SouthCarolina) at (2*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (SouthCarolina) at (2*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Ohio) at (2*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Ohio) at (2*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (IowaState) at (1*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (IowaState) at (1*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (SanJoseState) at (2*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (SanJoseState) at (2*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Nebraska) at (2*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Nebraska) at (2*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (SouthernMississippi) at (0*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (SouthernMississippi) at (0*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Tennessee) at (3*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Tennessee) at (3*\x + 3*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Stanford) at (2*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (Stanford) at (2*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (WashingtonState) at (3*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (WashingtonState) at (3*\x + 3*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Temple) at (1*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Temple) at (1*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Navy) at (2*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node,selected3] (Navy) at (2*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (TexasA&M) at (3*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node] (TexasA&M) at (3*\x + 1*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (NotreDame) at (3*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node] (NotreDame) at (3*\x + 1*\xx, -0*\y - \yytwo) {};
  \node[e4c node,fill=white] (TexasElPaso) at (3*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (TexasElPaso) at (3*\x + 1*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Oklahoma) at (0*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Oklahoma) at (0*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Toledo) at (3*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Toledo) at (3*\x + 0*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Tulane) at (1*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Tulane) at (1*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Mississippi) at (0*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Mississippi) at (0*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Tulsa) at (0*\x + 1*\xx, -2*\y - \yyzero) {};
  \node[e4c node,selected] (Tulsa) at (0*\x + 1*\xx, -2*\y - \yyzero) {};
  \node[e4c node,fill=white] (NorthCarolina) at (1*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (NorthCarolina) at (1*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (UtahState) at (0*\x + 1*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (UtahState) at (0*\x + 1*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Army) at (2*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Army) at (2*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (Cincinnati) at (3*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node] (Cincinnati) at (3*\x + 2*\xx, -1*\y - \yyone) {};
  \node[e4c node,fill=white] (AirForce) at (2*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node] (AirForce) at (2*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (Rutgers) at (2*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Rutgers) at (2*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Georgia) at (1*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Georgia) at (1*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (LouisianaState) at (2*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (LouisianaState) at (2*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (LouisianaLafayette) at (2*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (LouisianaLafayette) at (2*\x + 3*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Texas) at (1*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Texas) at (1*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Marshall) at (0*\x + 0*\xx, -3*\y - \yyone) {};
  \node[e4c node] (Marshall) at (0*\x + 0*\xx, -3*\y - \yyone) {};
  \node[e4c node,fill=white] (MichiganState) at (1*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (MichiganState) at (1*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node,fill=white] (MiamiFlorida) at (3*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (MiamiFlorida) at (3*\x + 0*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Missouri) at (2*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Missouri) at (2*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Clemson) at (2*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (Clemson) at (2*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (NevadaLasVegas) at (3*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node,selected] (NevadaLasVegas) at (3*\x + 2*\xx, -1*\y - \yyzero) {};
  \node[e4c node,fill=white] (WakeForest) at (3*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node] (WakeForest) at (3*\x + 2*\xx, -1*\y - \yytwo) {};
  \node[e4c node,fill=white] (Indiana) at (2*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (Indiana) at (2*\x + 0*\xx, -2*\y - \yyzero) {};
  \node[e4c node,fill=white] (OklahomaState) at (3*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node] (OklahomaState) at (3*\x + 1*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (OregonState) at (0*\x + 3*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (OregonState) at (0*\x + 3*\xx, -2*\y - \yyzero) {};
  \node[e4c node,fill=white] (Maryland) at (0*\x + 2*\xx, -2*\y - \yytwo) {};
  \node[e4c node] (Maryland) at (0*\x + 2*\xx, -2*\y - \yytwo) {};
  \node[e4c node,fill=white] (TexasChristian) at (0*\x + 2*\xx, -2*\y - \yyone) {};
  \node[e4c node] (TexasChristian) at (0*\x + 2*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (California) at (1*\x + 3*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (California) at (1*\x + 3*\xx, -2*\y - \yyzero) {};
  \node[e4c node,fill=white] (AlabamaBirmingham) at (1*\x + 2*\xx, -2*\y - \yyone) {};
  \node[e4c node] (AlabamaBirmingham) at (1*\x + 2*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Arkansas) at (3*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node] (Arkansas) at (3*\x + 3*\xx, -2*\y - \yyone) {};
  \node[e4c node,fill=white] (Hawaii) at (1*\x + 1*\xx, -2*\y - \yyzero) {};
  \node[e4c node] (Hawaii) at (1*\x + 1*\xx, -2*\y - \yyzero) {};
\end{tikzpicture}

==> figures/football_plots_full.tex <==
\begin{tikzpicture}
    \draw [draw=black] (0,3) rectangle (7.83,3.5);
    \node (top_s) at (0.5,3.25) {};
    \node (top_e) at (1.6,3.25) {\textsc{Top}};
    \node (mes_s) at (2.5,3.25) {};
    \node (mes_e) at (3.6,3.25) {\textsc{Mes}};
    \node (bos_s) at (4.5,3.25) {};
    \node (bos_e) at (5.6,3.25) {\textsc{Bos}};
    % \node (abs_s) at (4.5,3.25) {};
    % \node (abs_e) at (5.6,3.25) {\textsc{Abs}};
    % \node (clo_s) at (6.0,3.25) {};
    % \node (clo_e) at (7.1,3.25) {\textsc{Clo}};

    \path[very thick]
    (top_s) edge[draw=BrickRed!20] (top_e)
    (top_s) edge[draw=BrickRed, dashdotted] (top_e)
    (mes_s) edge[draw=NavyBlue] (mes_e)
    (bos_s) edge[draw=ProcessBlue!20] (bos_e)
    (bos_s) edge[draw=ProcessBlue, dotted] (bos_e)
    % (abs_s) edge[draw=OliveGreen!20] (abs_e)
    % (abs_s) edge[draw=OliveGreen, dashed] (abs_e)
    % (clo_s) edge[draw=Plum!20] (clo_e)
    % (clo_s) edge[draw=Plum, dash dot dot] (clo_e)
    ;

    \begin{axis}[
        name=pr_plot,
        width=5.5cm,
        height=4.5cm,
        xlabel={committee size\\(PageRank rules)},
        ylabel={max. from 1 conf.},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={yshift=-16pt},   % Adjust the shift of ylabel
        xtick={1,10,20,30,40,50},
        xticklabels={{1}, {10}, {20}, {30}, {40}, {50}},
        ymin=0.5, ymax=12,
        ytick={1, 3, 5, 7, 9, 11}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]
    
    \addplot[color=BrickRed!20,very thick]
    table[x, y expr=\thisrowno{1}+0.4] {data/pr_rules_max_conf.dat};
    \addplot[color=BrickRed,very thick,dashdotted]
    table[x, y expr=\thisrowno{1}+0.4] {data/pr_rules_max_conf.dat};

    % \addplot[color=Plum!20,very thick]
    % table[x, y expr=\thisrowno{4}+0.2] {data/pr_rules_max_conf.dat};
    % \addplot[color=Plum,very thick,dash dot dot]
    % table[x, y expr=\thisrowno{4}+0.2] {data/pr_rules_max_conf.dat};

    % \addplot[color=OliveGreen!20,very thick]
    % table[x, y expr=\thisrowno{5}-0.4] {data/pr_rules_max_conf.dat};
    % \addplot[color=OliveGreen,very thick,dashed]
    % table[x, y expr=\thisrowno{5}-0.4] {data/pr_rules_max_conf.dat};

    \addplot[color=NavyBlue,very thick]
    table[x, y  expr=\thisrowno{3}+0.0] {data/pr_rules_max_conf.dat};

    \addplot[color=ProcessBlue!20,very thick]
    table[x, y  expr=\thisrowno{2}-0.2] {data/pr_rules_max_conf.dat};
    \addplot[color=ProcessBlue,very thick,dotted]
    table[x, y  expr=\thisrowno{2}-0.2] {data/pr_rules_max_conf.dat};
    
    \end{axis}
    \begin{axis}[
        name=katz_plot,
        at={(pr_plot.south east)},
        width=5.5cm,
        height=4.5cm,
        ytick=\empty,
        xtick={1,10,20,30,40,50},
        xticklabels={{1}, {10}, {20}, {30}, {40}, {50}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        xlabel={committee size\\(Katz rules)},
        xlabel style={align=center,yshift=5pt},
        ymin=0.5, ymax=12,
    ]
    \addplot[color=BrickRed!20,very thick]
    table[x, y expr=\thisrowno{1}+0.4] {data/katz_rules_max_conf.dat};
    \addplot[color=BrickRed,very thick,dashdotted]
    table[x, y expr=\thisrowno{1}+0.4] {data/katz_rules_max_conf.dat};

    % \addplot[color=Plum!20,very thick]
    % table[x, y expr=\thisrowno{4}+0.2] {data/katz_rules_max_conf.dat};
    % \addplot[color=Plum,very thick,dash dot dot]
    % table[x, y expr=\thisrowno{4}+0.2] {data/katz_rules_max_conf.dat};

    % \addplot[color=OliveGreen!20,very thick]
    % table[x, y expr=\thisrowno{5}-0.4] {data/katz_rules_max_conf.dat};
    % \addplot[color=OliveGreen,very thick,dashed]
    % table[x, y expr=\thisrowno{5}-0.4] {data/katz_rules_max_conf.dat};

    \addplot[color=NavyBlue,very thick]
    table[x, y  expr=\thisrowno{3}+0.0] {data/katz_rules_max_conf.dat};

    \addplot[color=ProcessBlue!20,very thick]
    table[x, y  expr=\thisrowno{2}-0.2] {data/katz_rules_max_conf.dat};
    \addplot[color=ProcessBlue,very thick,dotted]
    table[x, y  expr=\thisrowno{2}-0.2] {data/katz_rules_max_conf.dat};
    \end{axis}
\end{tikzpicture}

==> figures/polblog_plots_appendix.tex <==
\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=none,solid,fill=Plum] {};
}
\begin{tikzpicture}
    \draw [draw=white] (-1.35,3) rectangle (0,3.5);
    \draw [draw=black] (0,3) rectangle (14.887,3.5);

    \def\legendy{3.25}
    \def\legline{0.8}
    \def\legmid{0.35}
    \def\labelx{0.88}
    \def\itemgap{0.45cm}

    \newcommand{\legentry}[3]{%
        \tikz[baseline=-0.55ex]{
            \draw[thick,#1] (0,0) -- (\legline,0);
            #2
            \node[anchor=west, inner sep=0pt] at (\labelx,0) {\footnotesize #3};
        }%
    }

    \node[anchor=west, inner sep=0pt] at (0.1,\legendy) {%
        \legentry{gray,densely dashed}{}{All nodes}%
        \hspace{\itemgap}%
        \legentry{BrickRed}{%
            \node[circle, minimum size=0.2cm, fill=BrickRed, inner sep=0pt] at (\legmid-0.02,0) {};
        }{\textsc{Top}}%
        \hspace{\itemgap}%
        \legentry{NavyBlue}{%
            \node[diamond, minimum size=0.2cm, fill=NavyBlue, inner sep=0pt] at (\legmid,0) {};
        }{\textsc{Mes}}%
        \hspace{\itemgap}%
        \legentry{ProcessBlue}{%
            \node[
                regular polygon,
                regular polygon sides=4,
                minimum size=6pt,
                inner sep=0pt,
                draw=none,
                fill=ProcessBlue
            ] at (\legmid,0) {};
        }{\textsc{Bos}}%
        \hspace{\itemgap}%
        \legentry{black}{}{\textsc{Random}}%
        \hspace{\itemgap}%
        \legentry{Plum}{%
            \node[
                star,
                star point ratio=2.25,
                minimum size=6pt,
                inner sep=0pt,
                draw=none,
                solid,
                fill=Plum
            ] at (\legmid + 0.02,0.005) {};
        }{\textsc{Closeness}}%
        \hspace{\itemgap}%
        \legentry{Orange}{%
            \node[
                regular polygon,
                regular polygon sides=5,
                minimum size=6pt,
                inner sep=0pt,
                draw=none,
                fill=Orange
            ] at (\legmid,0) {};
        }{\textsc{Tim+}}%
    };
\end{tikzpicture}
\vspace{0.1cm}

\centering

\begin{tikzpicture}
    \begin{axis}[
        name=katz_proportions,
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={\textbf{Katz rules}\\avg. frac. of the minority},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-10pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_proportion_katz_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_proportion_katz_20.dat};
    
    \addplot[color=gray,thick,dashed]
    table[x, y index=15] {data/polblogs_proportion_katz_20.dat};

    \end{axis}
    \begin{axis}[
        name=pr_proportions,
        at={(katz_proportions.north west)},
        width=4.55cm,
        height=5.15cm,
        title={Minority Proportion},
        title style={yshift=-5pt},
        xlabel={},
        ylabel={\textbf{PageRank rules}\\avg. frac. of the minority},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-10pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_proportion_pr_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_proportion_pr_20.dat};
    
    \addplot[color=gray,thick,dashed]
    table[x, y index=15] {data/polblogs_proportion_pr_20.dat};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[
        name=katz_pr_utilities,
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_pr_utilities_katz_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_pr_utilities_katz_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_pr_utilities_katz_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_pr_utilities_katz_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_pr_utilities_katz_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_pr_utilities_katz_20.dat};

    \end{axis}
    \begin{axis}[
        name=pr_pr_utilities,
        at={(katz_pr_utilities.north west)},
        width=4.55cm,
        height=5.15cm,
        title={PageRank Utilities},
        title style={yshift=-5pt},
        xlabel={},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_pr_utilities_pr_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_pr_utilities_pr_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_pr_utilities_pr_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_pr_utilities_pr_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_pr_utilities_pr_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_pr_utilities_pr_20.dat};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
        \begin{axis}[
        name=katz_katz_utilities,
        at={(katz_pr_utilities.south east)},
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_katz_utilities_katz_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_katz_utilities_katz_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_katz_utilities_katz_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_katz_utilities_katz_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_katz_utilities_katz_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_katz_utilities_katz_20.dat};

    \end{axis}
    \begin{axis}[
        name=pr_katz_utilities,
        at={(katz_katz_utilities.north west)},
        width=4.55cm,
        height=5.15cm,
        title={Katz Utilities},
        title style={yshift=-3pt},
        xlabel={},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_katz_utilities_pr_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_katz_utilities_pr_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_katz_utilities_pr_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_katz_utilities_pr_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_katz_utilities_pr_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_katz_utilities_pr_20.dat};

    \end{axis} 
\end{tikzpicture}
%
\begin{tikzpicture}
        \begin{axis}[
        name=katz_ic_spread,
        % at={(katz_katz_utilities.south east)},
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={avg. total spread},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_ic_spread_2_katz_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_ic_spread_2_katz_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_ic_spread_2_katz_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_ic_spread_2_katz_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_ic_spread_2_katz_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_ic_spread_2_katz_20.dat};

    \end{axis}
    \begin{axis}[
        name=pr_katz_utilities,
        at={(katz_ic_spread.north west)},
        width=4.55cm,
        height=5.15cm,
        title={Independent Cascades},
        title style={yshift=-5pt},
        xlabel={},
        ylabel={avg. total spread},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_ic_spread_2_pr_20.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_ic_spread_2_pr_20.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_ic_spread_2_pr_20.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_ic_spread_2_pr_20.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_20.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_ic_spread_2_pr_20.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_ic_spread_2_pr_20.dat};

    \end{axis} 
\end{tikzpicture}

==> figures/polblog_plots_main_body_full.tex <==
\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=none,solid,fill=Plum] {};
}
\begin{tikzpicture}
    \draw [draw=white] (-1.35,3) rectangle (0,3.5);
    \draw [draw=black] (0,3) rectangle (14.887,3.5);

    \def\legendy{3.25}
    \def\legline{0.8}
    \def\legmid{0.35}
    \def\labelx{0.88}
    \def\itemgap{0.45cm}

    \newcommand{\legentry}[3]{%
        \tikz[baseline=-0.55ex]{
            \draw[thick,#1] (0,0) -- (\legline,0);
            #2
            \node[anchor=west, inner sep=0pt] at (\labelx,0) {\footnotesize #3};
        }%
    }

    \node[anchor=west, inner sep=0pt] at (0.1,\legendy) {%
        \legentry{gray,densely dashed}{}{All nodes}%
        \hspace{\itemgap}%
        \legentry{BrickRed}{%
            \node[circle, minimum size=0.2cm, fill=BrickRed, inner sep=0pt] at (\legmid-0.02,0) {};
        }{\textsc{Top}}%
        \hspace{\itemgap}%
        \legentry{NavyBlue}{%
            \node[diamond, minimum size=0.2cm, fill=NavyBlue, inner sep=0pt] at (\legmid,0) {};
        }{\textsc{Mes}}%
        \hspace{\itemgap}%
        \legentry{ProcessBlue}{%
            \node[
                regular polygon,
                regular polygon sides=4,
                minimum size=6pt,
                inner sep=0pt,
                draw=none,
                fill=ProcessBlue
            ] at (\legmid,0) {};
        }{\textsc{Bos}}%
        \hspace{\itemgap}%
        \legentry{black}{}{\textsc{Random}}%
        \hspace{\itemgap}%
        \legentry{Plum}{%
            \node[
                star,
                star point ratio=2.25,
                minimum size=6pt,
                inner sep=0pt,
                draw=none,
                solid,
                fill=Plum
            ] at (\legmid + 0.02,0.005) {};
        }{\textsc{Closeness}}%
        \hspace{\itemgap}%
        \legentry{Orange}{%
            \node[
                regular polygon,
                regular polygon sides=5,
                minimum size=6pt,
                inner sep=0pt,
                draw=none,
                fill=Orange
            ] at (\legmid,0) {};
        }{\textsc{Tim+}}%
    };
\end{tikzpicture}
\vspace{0.1cm}

\centering

\begin{tikzpicture}
    \begin{axis}[
        name=katz_proportions,
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={\textbf{Katz rules}\\avg. frac. of the minority},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-10pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_proportion_katz_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_proportion_katz_10.dat};
    
    \addplot[color=gray,thick,dashed]
    table[x, y index=15] {data/polblogs_proportion_katz_10.dat};

    \end{axis}
    \begin{axis}[
        name=pr_proportions,
        at={(katz_proportions.north west)},
        width=4.55cm,
        height=5.15cm,
        title={Minority proportion},
        title style={yshift=-5pt},
        xlabel={},
        ylabel={\textbf{PageRank rules}\\avg. frac. of the minority},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-10pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_proportion_pr_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_proportion_pr_10.dat};
    
    \addplot[color=gray,thick,dashed]
    table[x, y index=15] {data/polblogs_proportion_pr_10.dat};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[
        name=katz_pr_utilities,
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_pr_utilities_katz_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_pr_utilities_katz_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_pr_utilities_katz_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_pr_utilities_katz_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_pr_utilities_katz_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_pr_utilities_katz_10.dat};

    \end{axis}
    \begin{axis}[
        name=pr_pr_utilities,
        at={(katz_pr_utilities.north west)},
        width=4.55cm,
        height=5.15cm,
        title={PageRank utilities},
        title style={yshift=-5pt},
        xlabel={},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_pr_utilities_pr_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_pr_utilities_pr_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_pr_utilities_pr_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_pr_utilities_pr_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_pr_utilities_pr_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_pr_utilities_pr_10.dat};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
        \begin{axis}[
        name=katz_katz_utilities,
        at={(katz_pr_utilities.south east)},
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_katz_utilities_katz_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_katz_utilities_katz_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_katz_utilities_katz_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_katz_utilities_katz_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_katz_utilities_katz_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_katz_utilities_katz_10.dat};

    \end{axis}
    \begin{axis}[
        name=pr_katz_utilities,
        at={(katz_katz_utilities.north west)},
        width=4.55cm,
        height=5.15cm,
        title={Katz utilities},
        title style={yshift=-3pt},
        xlabel={},
        ylabel={avg. total utility},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_katz_utilities_pr_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_katz_utilities_pr_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_katz_utilities_pr_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_katz_utilities_pr_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_katz_utilities_pr_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_katz_utilities_pr_10.dat};

    \end{axis} 
\end{tikzpicture}
%
\begin{tikzpicture}
        \begin{axis}[
        name=katz_ic_spread,
        % at={(katz_katz_utilities.south east)},
        width=4.55cm,
        height=5.15cm,
        xlabel={prob. of deletion},
        ylabel={avg. total spread},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-19pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        % xticklabels={{0.9}, {0.7}, {0.5}, {0.3}, {0.1}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_ic_spread_2_katz_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_ic_spread_2_katz_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_ic_spread_2_katz_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_ic_spread_2_katz_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_katz_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_ic_spread_2_katz_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_ic_spread_2_katz_10.dat};

    \end{axis}
    \begin{axis}[
        name=pr_katz_utilities,
        at={(katz_ic_spread.north west)},
        width=4.55cm,
        height=5.15cm,
        title={Independent cascades},
        title style={yshift=-5pt},
        xlabel={},
        ylabel={avg. total spread},
        xlabel style={align=center,yshift=5pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-19pt},   % Adjust the shift of ylabel
        xtick={0.1,0.3,0.5,0.7,0.9},
        xticklabels={{},{},{},{},{}},
        % ymin=0.5, ymax=12,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]

    \addplot[color=black,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=9, y error index=10] {data/polblogs_ic_spread_2_pr_10.dat};

    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/polblogs_ic_spread_2_pr_10.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/polblogs_ic_spread_2_pr_10.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/polblogs_ic_spread_2_pr_10.dat};

    % \addplot[color=OliveGreen,mark=triangle*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/polblogs_proportion_pr_10.dat};

    \addplot[color=Orange,mark=pentagon*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.02, y index=11, y error index=12] {data/polblogs_ic_spread_2_pr_10.dat};

    \addplot[color=Purple,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.03, y index=13, y error index=14] {data/polblogs_ic_spread_2_pr_10.dat};

    \end{axis} 
\end{tikzpicture}

==> figures/runtime_plots_appendix.tex <==
\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=none,solid,fill=Plum] {};
}
\begin{tikzpicture}
    \draw [draw=white] (-0.9,3) rectangle (0,3.5);
    \draw [draw=black] (0,3) rectangle (14.7,3.5);

    % \node (all_s) at (0.1, 3.25) {};
    % \node (all_e) at (1.4, 3.25) {{\footnotesize All nodes}};
    \node (top_s) at (0.2, 3.25) {};
    \node (top_e) at (1.3, 3.25) {\footnotesize \textsc{Top}};
    \node [circle, minimum size=0.2cm, fill=BrickRed, inner sep=0pt] (_) at (0.68, 3.25) {};
    \node (mes_s) at (1.7, 3.25) {};
    \node (mes_e) at (2.8, 3.25) {\footnotesize \textsc{Mes}};
    \node [diamond, minimum size=0.2cm, fill=NavyBlue, inner sep=0pt] (_) at (2.15, 3.25) {};
    \node (bos_s) at (3.2, 3.25) {};
    \node (bos_e) at (4.3, 3.25) {\footnotesize \textsc{Bos}};
    \node[
        regular polygon,
        regular polygon sides=4,
        minimum size=6pt,
        inner sep=0pt,
        draw=none,
        fill=ProcessBlue
        ] (_) at (3.65, 3.25) {};
    % \draw [draw = ProcessBlue, fill = ProcessBlue] (4.55, 3.17) rectangle (4.71, 3.33);
    % \node (rnd_s) at (6.7, 3.25) {};
    % \node (rnd_e) at (8.0, 3.25) {\footnotesize \textsc{Random}};
    \node (clo_s) at (4.6, 3.25) {};
    \node (clo_e) at (6, 3.25) {\footnotesize \textsc{Closeness}};
    \node[star,star point ratio=2.25,minimum size=6pt,
        inner sep=0pt,draw=none,solid,fill=Plum]
        (_) at (5.05, 3.258) {};
    \node (tim_s) at (6.8, 3.25) {};
    % \node (tim_e) at (7.85, 3.25) {\footnotesize \textsc{Tim+}};
    % \node[
    %     regular polygon,
    %     regular polygon sides=5,
    %     minimum size=6pt,
    %     inner sep=0pt,
    %     draw=none,
    %     fill=Orange
    %     ] (_) at (7.22, 3.255) {};

    \path[thick]
    % (all_s) edge[draw=gray,densely dashed] (all_e)
    (top_s) edge[draw=BrickRed] (top_e)
    (mes_s) edge[draw=NavyBlue] (mes_e)
    (bos_s) edge[draw=ProcessBlue] (bos_e)
    % (rnd_s) edge[draw=black] (rnd_e)
    (clo_s) edge[draw=Plum] (clo_e)
    % (tim_s) edge[draw=Orange] (tim_e)
    ;
\end{tikzpicture}
\begin{tikzpicture}
    %%%                 %%%%%
    %%%%%%%                %%
    %%%%   FIRST  ROW      %%
    %%%%%%%                %%
    %%%%                %%%%%%%%
    \begin{axis}[
        name=runtime_plot_pr_n,
        % at={(runtime_plot_pr_k.above north west)},
        width=5cm,
        height=5.5cm,
        title={PageRank rules},
        title style={yshift=-6pt},
        xtick={250, 500, 750, 1000},
        xlabel={no. nodes},
        ylabel={avg. running time (s.)},
        xlabel style={align=center,yshift=8pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        ytick={0, 2, 4, 6, 8, 10},
        ymin=-0.5, ymax=10.5,
        % ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5}, % Ensure specific ticks
        % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
        legend pos=north east,
    %    ymajorgrids=true,
    %    xmajorgrids=true,
    %    grid style=dashed,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={font=\small}
    ]
    
    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/runtime_rnd_graph_n_pr.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/runtime_rnd_graph_n_pr.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/runtime_rnd_graph_n_pr.dat};

    \addplot[color=Plum,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/runtime_rnd_graph_n_dist.dat};
    
    \end{axis}
    \begin{axis}[
        name=runtime_plot_katz_n,
        at={(runtime_plot_pr_n.south east)},
        title ={Katz Rules},
        title style={yshift=-3pt},
        width=5cm,
        height=5.5cm,
        ytick={0, 2, 4, 6, 8, 10},
        ymin=-0.5, ymax=10.5,
        yticklabels={{}},
        xtick={250, 500, 750, 1000},
        xlabel={no. nodes},
        % xticklabels={{1}, {10}, {20}, {30}, {40}, {50}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        xlabel style={align=center,yshift=8pt}
    ]
    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/runtime_rnd_graph_n_katz.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/runtime_rnd_graph_n_katz.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/runtime_rnd_graph_n_katz.dat};

    \addplot[color=Plum,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/runtime_rnd_graph_n_dist.dat};

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    %%%                 %%%%%%%%
    %%%%%%%                   %%
    %%%%   SECOND ROW   %%%%%%%%
    %%%%%%%             %%
    %%%%                %%%%%%%%
    \begin{axis}[
        name=runtime_plot_pr_k,
        width=5cm,
        height=5.5cm,
        title={PageRank rules},
        title style={yshift=-6pt},
        xlabel={\small no. selected nodes},
        ylabel={\small avg. running time (s.)},
        xlabel style={align=center,yshift=8pt},   % Adjust the shift of xlabel
        ylabel style={align=center,yshift=-16pt},   % Adjust the shift of ylabel
        xtick={10, 15, 20, 25},
        ytick={0, 2, 4, 6, 8, 10},
        ymin=-0.5, ymax=10.5,
        tick label style={font=\scriptsize},
    ]
    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/runtime_rnd_graph_k_pr.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/runtime_rnd_graph_k_pr.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/runtime_rnd_graph_k_pr.dat};

    \addplot[color=Plum,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/runtime_rnd_graph_k_dist.dat};
    
    \end{axis}
    \begin{axis}[
        name=runtime_plot_katz_k,
        at={(runtime_plot_pr_k.south east)},
        title={Katz rules},
        title style={yshift=-3pt},
        width=5cm,
        height=5.5cm,
        ytick=\empty,
        xtick={10, 15, 20, 25},
        ytick={0, 2, 4, 6, 8, 10},
        ymin=-0.5, ymax=10.5,
        yticklabels = {{}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        xlabel={{\small no. selected nodes}},
        xlabel style={align=center,yshift=8pt}
    ]
    \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/runtime_rnd_graph_k_katz.dat};

    \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/runtime_rnd_graph_k_katz.dat};

    \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/runtime_rnd_graph_k_katz.dat};

    \addplot[color=Plum,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/runtime_rnd_graph_k_dist.dat};

    \end{axis}
    % \begin{axis}[
    %     name=runtime_plot_dist_k,
    %     at={(runtime_plot_katz_k.south east)},
    %     width=5.5cm,
    %     height=5.5cm,
    %     ytick=\empty,
    %     xtick={10, 15, 20, 25},
    %     ytick={0, 5, 10, 15, 20, 25},
    %     ymin=-1, ymax=30,
    %     yticklabels = {{}},
    %     tick label style={font=\scriptsize},
    %     label style={font=\small},
    %     xlabel={no. selected nodes\\(Dist. rules)},
    %     xlabel style={align=center,yshift=5pt}
    % ]
    % \addplot[color=BrickRed,mark=*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}-0.02, y index=1, y error index=2] {data/runtime_rnd_graph_k_dist.dat};

    % \addplot[color=NavyBlue,mark=diamond*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}-0.01, y index=3, y error index=4] {data/runtime_rnd_graph_k_dist.dat};

    % \addplot[color=ProcessBlue,mark=square*,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}, y index=5, y error index=6] {data/runtime_rnd_graph_k_dist.dat};

    % \addplot[color=Plum,mark=mystar,thick,error bars/.cd,y dir=both,y explicit]
    % table[x expr=\thisrowno{0}+0.01, y index=7, y error index=8] {data/runtime_rnd_graph_k_dist.dat};
    % \end{axis}
\end{tikzpicture}
